Enemray: Toward Capable Language Models for Hassaniya

We introduce Enemray, a Hassaniya-centric language model that enables general-purpose interaction in Hassaniya. Enemray is trained around a stability--plasticity objective: acquire strong Hassaniya linguistic and cultural competence while preserving the general reasoning, multilingual, instruction-following, and safety behaviors of a capable instruction-tuned model. The development pipeline separates language acquisition from behavioral specialization. A separately assembled continual-pretraining corpus provides broad exposure to natural Hassaniya and Mauritanian text; layer-selective continual pretraining learns a compact language-specific parameter update; that update is transferred into the instruction-tuned parameter space; and supervised post-training develops conversational, cultural, literary, task-oriented, and cross-lingual behavior. The supervised corpus integrates selected public Hassaniya and Mauritanian resources with a substantially larger body of newly collected, reconstructed, curated, and constructed instruction data, while policy-generated replay provides a retention signal from the reference model's own behavior distribution. The resulting collection is substantially larger and broader in purpose than existing Hassaniya text resources. In evaluation, Enemray achieves the strongest English to Hassaniya translation among the compared open and proprietary models and the highest overall score on Mauritanian translation error detection, while retaining most of the general capabilities of its instruction-tuned base model on mathematical reasoning, knowledge, code generation, and function calling. This report describes the motivation, data construction, model design, training methodology, and evaluation of Enemray.

==> figures/data.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0,-.12) rectangle (15.8,6.10);
\node[fig header] at (.12,5.79) {SOURCES};
\node[fig header] at (6.10,5.79) {PREPARATION};
\node[fig header] at (12.44,5.79) {TRAINING DATA};
\draw[FigureLine!55,line width=.5pt] (.15,5.43)--(5.08,5.43) (6.12,5.43)--(10.72,5.43) (12.46,5.43)--(15.60,5.43);

% Natural text provides language exposure and material for derived supervision.
\fill[FigureTealPale,rounded corners=2mm] (.14,3.75) rectangle (15.61,5.12);
\pic at (.85,4.43) {document};
\node[fig label,anchor=west,font=\sffamily\fontsize{9}{11}\selectfont\bfseries] at (1.43,4.64) {Natural Hassaniya};
\node[fig small,anchor=west] at (1.43,4.17) {Web\enspace /\enspace news\enspace /\enspace poetry};
\node[fig process,minimum width=3.26cm] (clean) at (8.27,4.43) {\hspace{6mm}Collect \& clean};
\pic[scale=.72] at (7.13,4.43) {clean};
\draw[fig arrow] (4.79,4.43)--(clean.west);
\pic at (13.85,4.50) {corpus};
\node[fig label,font=\sffamily\fontsize{9}{11}\selectfont\bfseries] at (13.85,3.94) {CPT corpus};
\draw[fig arrow] (clean.east)--(13.17,4.43);

% Public resources join the constructed supervision before the final SFT mixture.
\fill[FigureGoldPale,rounded corners=2mm] (.14,1.30) rectangle (15.61,2.66);
\pic at (.85,1.99) {books};
\node[fig label,anchor=west,font=\sffamily\fontsize{9}{11}\selectfont\bfseries] at (1.43,2.19) {Public resources};
\node[fig small,anchor=west] at (1.43,1.72) {Selected Hassaniya datasets};
\node[fig process,draw=FigureGold!45,minimum width=3.64cm] (curate) at (8.27,1.99) {\hspace{6mm}Construct \& curate};
\pic[scale=.72] at (6.74,1.99) {curate};
\draw[fig arrow] (4.79,1.99)--(curate.west);
\pic at (13.85,2.07) {corpus};
\node[fig label,font=\sffamily\fontsize{9}{11}\selectfont\bfseries] at (13.85,1.50) {SFT corpus};
\draw[fig arrow] (curate.east)--(13.17,1.99);

% The branch conveys shared source material without implying shared objectives.
\draw[fig derived,rounded corners=1.5mm] (2.88,3.75)--(2.88,3.18)--(8.27,3.18)--(curate.north);
\node[fig small,fill=white,inner sep=1.5mm,text=FigureGold] at (5.25,3.18) {Derived supervision};
\node[fig small] at (8.27,.95) {Translation\enspace /\enspace dialogue\enspace /\enspace correction};
\node[fig process,draw=FigureGold!45,fill=white,minimum height=6.5mm,minimum width=1.95cm,font=\sffamily\fontsize{8}{10}\selectfont] (replay) at (10.44,.30) {\hspace{4mm}Replay};
\pic[scale=.62] at (9.86,.30) {replay};
\draw[fig derived,rounded corners=1.5mm] (replay.east)--(13.85,.30)--(13.85,1.20);
\end{tikzpicture}


==> figures/error_detection_results.tex <==
% Error-detection overall score bar chart (same style as translation_results.tex).
% Scores: eval/results/error_detection (official AlexandriaX overall score x 100).
\definecolor{BarOurs}{HTML}{4868F8}
\definecolor{BarBase}{HTML}{A8C0F8}
\definecolor{BarGPT}{HTML}{E8D0A0}
\definecolor{BarGemini}{HTML}{C9C9C9}
\definecolor{BarQwen}{HTML}{EFE3C6}
\begin{tikzpicture}
\begin{axis}[
  width=0.8\textwidth,
  height=5.6cm,
  ybar,
  bar width=30pt,
  bar shift=0pt,
  ymin=0, ymax=20,
  ylabel={Overall score},
  ylabel style={font=\sffamily\small},
  symbolic x coords={Gemma,GPT,Gemini,Qwen,Enemray},
  xtick={Gemma,GPT,Gemini,Qwen,Enemray},
  xticklabels={{Gemma 4\\E4B-it},{GPT-5.6\\Luna},{Gemini 3.5\\Flash Lite},{Qwen 3.8\\Flash},{Enemray}},
  xticklabel style={font=\sffamily\small, align=center},
  enlarge x limits=0.12,
  ymajorgrids,
  grid style={draw=black!10},
  axis line style={draw=black!40},
  tick style={draw=black!40},
  xtick pos=lower,
  yticklabel style={font=\sffamily\scriptsize},
  nodes near coords,
  nodes near coords style={font=\sffamily\fontsize{6.5}{7}\selectfont, text=black!75,
    /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2},
  clip=false,
]
\addplot[fill=BarBase, draw=none] coordinates {(Gemma,8.01)};
\addplot[fill=BarGPT, draw=none] coordinates {(GPT,16.18)};
\addplot[fill=BarGemini, draw=none] coordinates {(Gemini,9.61)};
\addplot[fill=BarQwen, draw=none] coordinates {(Qwen,13.82)};
\addplot[fill=BarOurs, draw=none, postaction={pattern=north east lines, pattern color=white},
  nodes near coords style={font=\sffamily\fontsize{6.5}{7}\selectfont\bfseries, text=black}]
  coordinates {(Enemray,17.04)};
\end{axis}
\end{tikzpicture}


==> figures/humaneval_thinking.tex <==
% HumanEval pass@1 with and without Enemray's reasoning mode (same style as retention_results.tex).
% Scores: eval/results/benchmarks/humaneval and humaneval_thinking.
\definecolor{BarOurs}{HTML}{4868F8}
\definecolor{BarBase}{HTML}{A8C0F8}
\definecolor{BarOursThink}{HTML}{2A3FB0}
\begin{tikzpicture}
\begin{axis}[
  width=0.62\textwidth,
  height=5.2cm,
  ybar,
  bar width=34pt,
  bar shift=0pt,
  ymin=0, ymax=100,
  ylabel={HumanEval pass@1 (\%)},
  ylabel style={font=\sffamily\small},
  symbolic x coords={Gemma,Enemray,EnemrayThink},
  xtick={Gemma,Enemray,EnemrayThink},
  xticklabels={{Gemma 4 E4B-it},{Enemray},{Enemray\\(reasoning)}},
  xticklabel style={font=\sffamily\small, align=center},
  enlarge x limits=0.25,
  ymajorgrids,
  grid style={draw=black!10},
  axis line style={draw=black!40},
  tick style={draw=black!40},
  xtick pos=lower,
  yticklabel style={font=\sffamily\scriptsize},
  nodes near coords,
  nodes near coords style={font=\sffamily\fontsize{6.5}{7}\selectfont, text=black!75,
    /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
  clip=false,
]
\addplot[fill=BarBase, draw=none] coordinates {(Gemma,88.4)};
\addplot[fill=BarOurs, draw=none, postaction={pattern=north east lines, pattern color=white},
  nodes near coords style={font=\sffamily\fontsize{6.5}{7}\selectfont\bfseries, text=black}]
  coordinates {(Enemray,74.4)};
\addplot[fill=BarOursThink, draw=none, postaction={pattern=north east lines, pattern color=white},
  nodes near coords style={font=\sffamily\fontsize{6.5}{7}\selectfont\bfseries, text=black}]
  coordinates {(EnemrayThink,87.8)};
\end{axis}
\end{tikzpicture}


==> figures/pipeline.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0,0) rectangle (15.8,5.85);
% Three stages; the lower lane preserves the instruction checkpoint as the starting policy.
\node[fig header] at (.12,5.48) {I\quad LEARN};
\node[fig header] at (6.08,5.48) {II\quad TRANSFER};
\node[fig header] at (9.77,5.48) {III\quad SPECIALIZE};
\draw[FigureLine!55,line width=.5pt] (.15,5.13)--(5.70,5.13) (6.10,5.13)--(9.36,5.13) (9.79,5.13)--(15.60,5.13);

% Language acquisition lane.
\pic at (1.30,3.02) {model};
\node[fig label,font=\sffamily\fontsize{9}{11}\selectfont\bfseries] at (1.30,2.31) {Gemma Base};
\node[fig process,minimum width=2.12cm] (cpt) at (4.34,3.02) {Selective CPT};
\draw[fig arrow] (1.91,3.02)--(cpt.west);
\node[circle,draw=FigureGold!55,fill=FigureGoldPale,minimum size=11mm,inner sep=0pt,font=\normalsize,text=FigureGold] (delta) at (7.57,3.02) {\scalebox{1.35}{$\Delta_{\mathrm H}$}};
\draw[fig arrow] (cpt.east)--(delta.west);
\node[fig small] at (7.57,3.88) {Language update};

% Data enters CPT from above.
\pic[scale=.78] at (4.34,4.60) {document};
\node[fig small,anchor=west,align=left] at (4.73,4.60) {Hassaniya\\text};
\draw[fig arrow] (4.34,4.26)--(cpt.north);

% Instruction-model lane and the graft.
\pic at (1.30,1.00) {model};
\node[fig label,font=\sffamily\fontsize{9}{11}\selectfont\bfseries] at (1.30,.28) {Gemma Instruct};
\node[circle,draw=FigureTeal,fill=FigureTealPale,line width=.9pt,minimum size=8mm,inner sep=0pt,font=\normalsize,text=FigureTeal] (merge) at (7.57,1.00) {\scalebox{1.35}{$+$}};
\draw[fig arrow] (1.91,1.00)--(merge.west);
\draw[fig derived] (delta.south)--node[fig small,right=1.3mm,text=FigureGold] {$\times\,0.7$} (merge.north);
\node[fig label] at (7.57,.28) {Graft};
\node[fig small,fill=white,inner xsep=2mm] at (4.34,1.00) {Instruction weights};

% Assistant specialization and the final model.
\node[fig process,minimum width=1.65cm] (sft) at (10.96,1.00) {SFT};
\draw[fig arrow] (merge.east)--(sft.west);
\pic at (10.96,3.04) {corpus};
\node[fig small] at (10.96,3.88) {Supervision + replay};
\draw[fig arrow] (10.96,2.59)--(sft.north);
\node[inner sep=0pt] (enemray) at (14.45,1.13) {\includegraphics[height=12mm]{assets/enemray_logo.png}};
\draw[fig arrow] (sft.east)--(13.68,1.00);
\node[font=\sffamily\fontsize{11}{13}\selectfont\bfseries,text=FigureInk] at (14.45,.28) {Enemray};
\end{tikzpicture}


==> figures/retention_results.tex <==
% Capability retention grouped bar chart (same style as translation_results.tex).
% Scores: eval/results/benchmarks.
\definecolor{BarOurs}{HTML}{4868F8}
\definecolor{BarBase}{HTML}{A8C0F8}
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth,
  height=6.2cm,
  ybar=2pt,
  bar width=22pt,
  ymin=0, ymax=100,
  ylabel={Score (\%)},
  ylabel style={font=\sffamily\small},
  symbolic x coords={GSM8K,MMLU-Pro,HumanEval,BFCL},
  xtick=data,
  xticklabels={{GSM8K\\\scriptsize(accuracy)},{MMLU-Pro\\\scriptsize(accuracy)},{HumanEval\\\scriptsize(pass@1)},{BFCL\\\scriptsize(call accuracy)}},
  xticklabel style={font=\sffamily\small, align=center},
  enlarge x limits=0.15,
  ymajorgrids,
  grid style={draw=black!10},
  axis line style={draw=black!40},
  tick style={draw=black!40},
  yticklabel style={font=\sffamily\scriptsize},
  nodes near coords,
  nodes near coords style={font=\sffamily\fontsize{6.5}{7}\selectfont, text=black!75,
    /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
  legend style={draw=none, font=\sffamily\scriptsize, legend columns=2, column sep=8pt,
    at={(0.5,1.03)}, anchor=south},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.32cm,0.12cm);},
  clip=false,
]
\addplot[fill=BarBase, draw=none] coordinates {(GSM8K,93.6) (MMLU-Pro,68.8) (HumanEval,88.4) (BFCL,92.0)};
\addlegendentry{Gemma 4 E4B-it}
\addplot[fill=BarOurs, draw=none, postaction={pattern=north east lines, pattern color=white},
  nodes near coords style={font=\sffamily\fontsize{6.5}{7}\selectfont\bfseries, text=black}]
  coordinates {(GSM8K,89.4) (MMLU-Pro,62.8) (HumanEval,74.4) (BFCL,91.2)};
\addlegendentry{Enemray}
\end{axis}
\end{tikzpicture}


==> figures/translation_results.tex <==
% Translation results bar chart (DeepSeek-style: our model in hatched blue, baselines muted).
% Sized for the left panel (0.58\textwidth) of the first-page figure; all scores are labeled.
% Scores: eval/results. Use "nan" for a model whose results are not available yet.
\definecolor{BarOurs}{HTML}{4868F8}
\definecolor{BarBase}{HTML}{A8C0F8}
\definecolor{BarGPT}{HTML}{E8D0A0}
\definecolor{BarGemini}{HTML}{C9C9C9}
\definecolor{BarQwen}{HTML}{EFE3C6}
\tikzset{
  trvalue/.style={font=\sffamily\fontsize{4.3}{4.5}\selectfont, text=black!70, rotate=90, anchor=west, inner sep=0.8pt,
    /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1, /pgf/number format/assume math mode=true},
}
\begin{tikzpicture}
\begin{axis}[
  width=1.04\textwidth,
  height=4.9cm,
  ybar=0.6pt,
  bar width=7pt,
  ymin=0, ymax=60,
  ytick={0,20,40,60},
  symbolic x coords={EH-spBLEU,EH-chrF,HE-spBLEU,HE-chrF},
  xtick=data,
  xticklabels={{spBLEU},{chrF++},{spBLEU},{chrF++}},
  xticklabel style={font=\sffamily\footnotesize},
  enlarge x limits=0.12,
  ymajorgrids,
  grid style={draw=black!10},
  axis line style={draw=black!40},
  tick style={draw=black!40},
  xtick pos=lower,
  yticklabel style={font=\sffamily\scriptsize, /pgf/number format/assume math mode=true},
  unbounded coords=discard,
  legend style={draw=none, font=\sffamily\fontsize{6.5}{7.5}\selectfont, legend columns=3, column sep=6pt,
    at={(0.5,1.03)}, anchor=south},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.28cm,0.12cm);},
  clip=false,
]
\addplot[fill=BarBase, draw=none, nodes near coords, nodes near coords style={trvalue}]
  coordinates {(EH-spBLEU,8.83) (EH-chrF,26.09) (HE-spBLEU,21.94) (HE-chrF,42.91)};
\addlegendentry{Gemma 4 E4B-it}
\addplot[fill=BarGPT, draw=none, nodes near coords, nodes near coords style={trvalue}]
  coordinates {(EH-spBLEU,8.61) (EH-chrF,26.14) (HE-spBLEU,26.95) (HE-chrF,48.76)};
\addlegendentry{GPT-5.6 Luna}
\addplot[fill=BarGemini, draw=none, nodes near coords, nodes near coords style={trvalue}]
  coordinates {(EH-spBLEU,5.32) (EH-chrF,21.59) (HE-spBLEU,28.31) (HE-chrF,49.93)};
\addlegendentry{Gemini 3.5 Flash Lite}
\addplot[fill=BarQwen, draw=none, nodes near coords, nodes near coords style={trvalue}]
  coordinates {(EH-spBLEU,8.30) (EH-chrF,25.34) (HE-spBLEU,20.62) (HE-chrF,44.18)};
\addlegendentry{Qwen 3.8 Flash}
\addplot[fill=BarOurs, draw=none, postaction={pattern=north east lines, pattern color=white},
  nodes near coords, nodes near coords style={trvalue, font=\sffamily\fontsize{4.3}{4.5}\selectfont\bfseries, text=black}]
  coordinates {(EH-spBLEU,12.64) (EH-chrF,29.42) (HE-spBLEU,29.52) (HE-chrF,48.99)};
\addlegendentry{Enemray}
\node[font=\sffamily\scriptsize, text=black!70, anchor=north] at (rel axis cs:0.285,-0.15) {English $\rightarrow$ Hassaniya};
\node[font=\sffamily\scriptsize, text=black!70, anchor=north] at (rel axis cs:0.715,-0.15) {Hassaniya $\rightarrow$ English};
\end{axis}
\end{tikzpicture}

